Unifying Parsimonious Tree Reconciliation

Evolution is a process that is influenced by various environmental factors, e.g. the interactions between different species, genes, and biogeographical properties. Hence, it is interesting to study the combined evolutionary history of multiple species, their genes, and the environment they live in. A common approach to address this research problem is to describe each individual evolution as a phylogenetic tree and construct a tree reconciliation which is parsimonious with respect to a given event model. Unfortunately, most of the previous approaches are designed only either for host-parasite systems, for gene tree/species tree reconciliation, or biogeography. Hence, a method is desirable, which addresses the general problem of mapping phylogenetic trees and covering all varieties of coevolving systems, including e.g., predator-prey and symbiotic relationships. To overcome this gap, we introduce a generalized cophylogenetic event model considering the combinatorial complete set of local coevolutionary events. We give a dynamic programming based heuristic for solving the maximum parsimony reconciliation problem in time O(n^2), for two phylogenies each with at most n leaves. Furthermore, we present an exact branch-and-bound algorithm which uses the results from the dynamic programming heuristic for discarding partial reconciliations. The approach has been implemented as a Java application which is freely available from http://pacosy.informatik.uni-leipzig.de/coresym.

==> pics/e_cospeciation.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=5pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=5pt]
\tikzstyle{edge} = [draw,thick]
\tikzstyle{edge2} = [draw,densely dotted,thick]
\vspace{-5pt}
\begin{tikzpicture}[scale=0.5]
	\node[vertexG] (s) at (0,-1) {$$};
	\node[vertexW] (t) at (0.5,-1) {$$};
	\path[edge] (0,0) -- (s);
	\path[edge2] (0.5,0) -- (t);
	\path[edge] (s) -- (-0.75,-2);
	\path[edge] (s) -- (0.75,-2);
	\path[edge2] (t) -- (-0.25,-2);
	\path[edge2] (t) -- (1.25,-2);
\end{tikzpicture}
\vspace{-30pt}\newline

==> pics/e_fts.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=5pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=5pt]
\tikzstyle{edge} = [draw,thick]
\tikzstyle{edge2} = [draw,densely dotted,thick]
\vspace{-5pt}
\begin{tikzpicture}[scale=0.5]
	\node[vertexG] (s) at (0,-1) {$$};
	\path[edge] (0,0) -- (s);
	\path[edge2] (0.5,0) -- (0.5,-1);
	\path[edge] (s) -- (-0.75,-2);
	\path[edge] (s) -- (0.75,-2);
% 	\path[edge2] (0.5,-1) -- (-0.25,-1.75);
% 	\path[edge2] (0.5,-1) -- (1.25,-1.75);
% 	\path[edge2] (-0.25,-1.75) -- (1.25,-1.75);
	\draw[densely dotted, thick] (0.5,-1) -- (-0.25,-1.75) -- (1.25,-1.75) -- (0.5,-1);
\end{tikzpicture}
\vspace{-30pt}\newline

==> pics/e_speciationloss.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=5pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=5pt]
\tikzstyle{edge} = [draw,thick]
\tikzstyle{edge2} = [draw,densely dotted,thick]
\vspace{-5pt}
\begin{tikzpicture}[scale=0.5]
	\node[vertexG] (s) at (0,-1) {$$};
	\node[vertexW] (t) at (0.5,-1) {$$};
	\path[edge] (0,0) -- (s);
	\path[edge2] (0.5,0) -- (t);
	\path[edge] (s) -- (-0.75,-2);
	\path[edge] (s) -- (0.75,-2);
	\path[edge2] (t) -- (-0,-1.75) -- node {$\times$} (-0,-1.75);
	\path[edge2] (t) -- (1.25,-2);
\end{tikzpicture}
\vspace{-30pt}\newline

==> pics/e_transferloss.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=5pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=5pt]
\tikzstyle{edge} = [draw,thick]
\tikzstyle{edge2} = [draw,densely dotted,thick]
\vspace{-5pt}
\begin{tikzpicture}[scale=0.5]
	\path[edge] (0,0) -- (0,-2);
	\path[edge] (1.25,0) -- (1.25,-2);
	\node[vertexW] (t) at (0.25,-1) {$$};
	\path[edge2] (0.25,0) -- (t) -- (0.25,-1.75) -- node {$\times$} (0.25,-1.75);
	\path[edge2] (t) -- (1,-1) -- (1,-2);
\end{tikzpicture}
\vspace{-30pt}\newline

==> pics/eqEvents00.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\node[vertexG] (s) at (0,-1) {$s$};
	\node[vertexW] (t) at (1,-1) {$t$};
	\path[edge] (0,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (1,0) -- node[anchor=west] {$e_t$} (t);
	\path[edge] (s) -- (-0.5,-2);
	\path[edge] (s) -- (0,-2);
	\path[edge] (t) -- (1,-2);
	\path[edge] (t) -- (1.5,-2);
	\node[anchor=north] (s1) at (-0.5,-2) {$e_{s_1}$};
	\node[anchor=north] (s2) at (0,-2) {$e_{s_2}$};
	\node[anchor=north] (t1) at (1,-2) {$e_{t_1}$};
	\node[anchor=north] (t2) at (1.5,-2) {$e_{t_2}$};
\end{tikzpicture}

==> pics/eqEvents01.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=horizontal lines] (0,-1) -- (0.5,-1) -- (0.5,-2) -- (0,-2) -- (0,-1);
	\node[vertexG] (s) at (0,-1) {$s$};
	\node[vertexW] (t) at (0.5,-1) {$t$};
	\path[edge] (-0.5,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (1,0) -- node[anchor=west] {$e_t$} (t);
	\path[edge] (s) -- (0,-2);
	\path[edge] (s) -- node[anchor=south] {$e_{s_2}$} (-1,-1);
	\path[edge] (t) -- (0.5,-2);
	\path[edge] (t) -- node[anchor=south] {$e_{t_2}$} (1.5,-1);
	\node[anchor=north] (s1) at (0,-2) {$e_{s_1}$};
	\node[anchor=north] (t1) at (0.5,-2) {$e_{t_1}$};
\end{tikzpicture}

==> pics/eqEvents02.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=horizontal lines] (0,-1) -- (1,-1) -- (1,-2) -- (0,-2) -- (0,-1);
	%\draw[pattern=north west lines] (0,-1) -- (1,-1) -- (1,-2) -- (0,-2) -- (0,-1);
	%\draw[pattern=north east lines] (0,-1) -- (0.5,-1) -- (0.5,-2) -- (0,-2) -- (0,0);
	\path[edge] (0.5,-1) -- (0.5,-2);
	\path[edge] (1,-1) -- (1,-2);
	\node[vertexG] (s) at (0,-1) {$s$};
	\node[vertexW] (t) at (0.75,-1) {$t$};
	\path[edge] (-0.5,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (1.25,0) -- node[anchor=west] {$e_t$} (t);
	\path[edge] (s) -- (0,-2);
	\path[edge] (s) -- node[anchor=south] {$e_{s_2}$} (-1,-1);
	\node[anchor=north] (s1) at (0,-2) {$e_{s_1}$};
	\node[anchor=north] (t1) at (0.5,-2) {$e_{t_1}$};
	\node[anchor=north] (t2) at (1,-2) {$e_{t_2}$};
\end{tikzpicture}

==> pics/eqEvents03.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=horizontal lines] (-0.25,-1) -- (0.75,-1) -- (0.75,-2) -- (-0.25,-2) -- (-0.25,-1);
	%\draw[pattern=north east lines] (-0.25,-1) -- (0.75,-1) -- (0.75,-2) -- (-0.25,-2) -- (-0.25,-1);
	%\draw[pattern=north west lines] (0.25,-1) -- (0.75,-1) -- (0.75,-2) -- (0.25,-2) -- (0.25,-1);
	\path[edge] (-0.25,-1) -- (-0.25,-2);
	\path[edge] (0.25,-1) -- (0.25,-2);
	\node[vertexG] (s) at (0,-1) {$s$};
	\node[vertexW] (t) at (0.75,-1) {$t$};
	\path[edge] (-0.5,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (1.25,0) -- node[anchor=west] {$e_t$} (t);
	\path[edge] (t) -- (0.75,-2);
	\path[edge] (t) -- node[anchor=south] {$e_{t_2}$} (1.5,-1);
	\node[anchor=north] (s1) at (-0.25,-2) {$e_{s_1}$};
	\node[anchor=north] (s2) at (0.25,-2) {$e_{s_2}$};
	\node[anchor=north] (s1) at (0.75,-2) {$e_{t_1}$};
\end{tikzpicture}

==> pics/eqEvents04.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=north west lines] (0,-1) -- (0.5,-1) -- (-0.5,-2) -- (-1,-2) -- (0,-1);
	\draw[pattern=north east lines] (0,-1) -- (0.5,-1) -- (1.5,-2) -- (1,-2) -- (0,-1);
	\node[vertexG] (s) at (0,-1) {$s$};
	\node[vertexW] (t) at (0.5,-1) {$t$};
	\path[edge] (-0.5,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (1,0) -- node[anchor=west] {$e_t$} (t);
	\path[edge] (s) -- (-1,-2);
	\path[edge] (s) -- (1,-2);
	\path[edge] (t) -- (-0.5,-2);
	\path[edge] (t) -- (1.5,-2);
	\node[anchor=north] (s1) at (-1,-2) {$e_{s_1}$};
	\node[anchor=north] (s2) at (1,-2) {$e_{s_2}$};
	\node[anchor=north] (t1) at (-0.5,-2) {$e_{t_1}$};
	\node[anchor=north] (t2) at (1.5,-2) {$e_{t_2}$};
\end{tikzpicture}

==> pics/eqEvents05.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[fill=gray!50] (-0.25,-1.25) -- (0.5,-2) -- (-1,-2) -- (-0.25,-1.25);
	\draw[pattern=north west lines] (0,-1) -- (0.5,-1) -- (-0.5,-2) -- (-1,-2) -- (0,-1);
	\draw[pattern=north east lines] (0,-1) -- (0.5,-1) -- (1.5,-2) -- (0.5,-2) -- (-0.25,-1.25) -- (0,-1);
	\path[edge] (0,-1) -- node[anchor=east] {$e_{s_1}$} (-1,-2);
	\path[edge] (-0.25,-1.25) -- (0.5,-2);
	\draw[thick] (0.5,-2) -- (-1,-2);
	\path[edge] (0,-1) -- (1,-2);
	\path[edge] (0.5,-1) -- (-0.5,-2);
	\path[edge] (0.5,-1) -- node[anchor=west] {$e_{t_2}$} (1.5,-2);
	\node[vertexG] (s) at (0,-1) {$s$};
	\node[vertexW] (t) at (0.5,-1) {$t$};
	\path[edge] (-0.5,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (1,0) -- node[anchor=west] {$e_t$} (t);
	\node[anchor=north] (s1) at (0.5,-2) {$e_{s_1}$};
	\node[anchor=north] (s2) at (1,-2) {$e_{s_2}$};
	\node[anchor=north] (t1) at (-0.5,-2) {$e_{t_1}$};
\end{tikzpicture}

==> pics/eqEvents06.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[fill=lightgray!50] (0.75,-1.25) -- (0,-2) -- (1.5,-2) -- (0.75,-1.25);
	\draw[pattern=north east lines] (0,-1) -- (0.5,-1) -- (1.5,-2) -- (1,-2) -- (0,-1);
	\draw[pattern=north west lines] (0,-1) -- (0.5,-1) -- (0.75,-1.25) -- (0,-2) -- (-1,-2) -- (0,-1);
	\path[edge] (0,-1) -- node[anchor=east] {$e_{s_1}$} (-1,-2);
	\path[edge] (0,-1) -- (1,-2);
	\path[edge] (0.5,-1) -- (-0.5,-2);
	\path[edge] (0.75,-1.25) -- (0,-2);
	\path[edge] (0.5,-1) -- node[anchor=west] {$e_{t_2}$} (1.5,-2);
	\draw[thick] (0,-2) -- (1.5,-2);
	\node[vertexG] (s) at (0,-1) {$s$};
	\node[vertexW] (t) at (0.5,-1) {$t$};
	\path[edge] (-0.5,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (1,0) -- node[anchor=west] {$e_t$} (t);
	\node[anchor=north] (s2) at (1,-2) {$e_{s_2}$};
	\node[anchor=north] (t1) at (-0.5,-2) {$e_{t_1}$};
	\node[anchor=north] (s1) at (0,-2) {$e_{t_2}$};
\end{tikzpicture}

==> pics/eqEvents07.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[fill=lightgray!50] (0.75,-1.25) -- (0,-2) -- (1.5,-2) -- (0.75,-1.25);
	\draw[fill=gray!50] (-0.25,-1.25) -- (0.5,-2) -- (-1,-2) -- (-0.25,-1.25);
	%\draw[pattern=horizontal lines] (0,-1) -- (0.5,-1) -- (1.5,-2) -- (-1,-2) -- (0,-1);
	\draw[pattern=north west lines] (0,-1) -- (0.5,-1) -- (0.75,-1.25) -- (0,-2) -- (-1,-2) -- (0,-1);
	\draw[pattern=north east lines] (0,-1) -- (0.5,-1) -- (1.5,-2) -- (0.5,-2) -- (-0.25,-1.25) -- (0,-1);
	\path[edge] (0,-1) -- node[anchor=east] {$e_{s_1}$} (-1,-2);
	\path[edge] (-0.25,-1.25) -- (0.5,-2);
	\draw[thick] (0.5,-2) -- (-1,-2);
	\path[edge] (0,-1) -- (1,-2);
	\path[edge] (0.5,-1) -- (-0.5,-2);
	\path[edge] (0.75,-1.25) -- (0,-2);
	\path[edge] (0.5,-1) -- node[anchor=west] {$e_{t_2}$} (1.5,-2);
	\draw[thick] (0,-2) -- (1.5,-2);
	\node[vertexG] (s) at (0,-1) {$s$};
	\node[vertexW] (t) at (0.5,-1) {$t$};
	\path[edge] (-0.5,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (1,0) -- node[anchor=west] {$e_t$} (t);
	\node[anchor=north] (s1) at (0.5,-2) {$e_{s_1}$};
	\node[anchor=north] (s2) at (1,-2) {$e_{s_2}$};
	\node[anchor=north] (t1) at (-0.5,-2) {$e_{t_1}$};
	\node[anchor=north] (s1) at (0,-2) {$e_{t_2}$};
\end{tikzpicture}

==> pics/eqEvents08.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=horizontal lines] (0,0) -- (0.5,0) -- (0.5,-1) -- (0,-1) -- (0,0);
	\node[vertexG] (s) at (0,-1) {$s$};
	\node[vertexW] (t) at (0.5,-1) {$t$};
	\path[edge] (0,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (0.5,0) -- node[anchor=west] {$e_t$} (t);
	\path[edge] (s) -- (-0.75,-2);
	\path[edge] (s) -- (-0.25,-2);
	\path[edge] (t) -- (0.75,-2);
	\path[edge] (t) -- (1.25,-2);
	\node[anchor=north] (s1) at (-0.5,-2) {$e_{s_1}$};
	\node[anchor=north] (s2) at (0,-2) {$e_{s_2}$};
	\node[anchor=north] (t1) at (1,-2) {$e_{t_1}$};
	\node[anchor=north] (t2) at (1.5,-2) {$e_{t_2}$};
\end{tikzpicture}

==> pics/eqEvents09.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=horizontal lines] (0,0) -- (0.5,0) -- (0.5,-2) -- (0,-2) -- (0,0);
	\node[vertexG] (s) at (0,-1) {$s$};
	\node[vertexW] (t) at (0.5,-1) {$t$};
	\path[edge] (0,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (0.5,0) -- node[anchor=west] {$e_t$} (t);
	\path[edge] (s) -- (0,-2);
	\path[edge] (s) -- node[anchor=south] {$e_{s_2}$} (-1,-1);
	\path[edge] (t) -- (0.5,-2);
	\path[edge] (t) -- node[anchor=south] {$e_{t_2}$} (1.5,-1);
	\node[anchor=north] (s1) at (0,-2) {$e_{s_1}$};
	\node[anchor=north] (t1) at (0.5,-2) {$e_{t_1}$};
\end{tikzpicture}

==> pics/eqEvents10.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=horizontal lines] (0,0) -- (0.75,0) -- (0.75,-1) -- (1,-1) -- (1,-2) -- (0,-2) -- (0,0);
	%\draw[pattern=horizontal lines] (0,0) -- (0.75,0) -- (0.75,-1) -- (0,-1) -- (0,0);
	%\draw[pattern=north west lines] (0,-1) -- (1,-1) -- (1,-2) -- (0,-2) -- (0,-1);
	%\draw[pattern=north east lines] (0,-1) -- (0.5,-1) -- (0.5,-2) -- (0,-2) -- (0,0);
	\path[edge] (0.5,-1) -- (0.5,-2);
	\path[edge] (1,-1) -- (1,-2);
	\node[vertexG] (s) at (0,-1) {$s$};
	\node[vertexW] (t) at (0.75,-1) {$t$};
	\path[edge] (0,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (0.75,0) -- node[anchor=west] {$e_t$} (t);
	\path[edge] (s) -- (0,-2);
	\path[edge] (s) -- node[anchor=south] {$e_{s_2}$} (-1,-1);
	\node[anchor=north] (s1) at (0,-2) {$e_{s_1}$};
	\node[anchor=north] (t1) at (0.5,-2) {$e_{t_1}$};
	\node[anchor=north] (t2) at (1,-2) {$e_{t_2}$};
\end{tikzpicture}

==> pics/eqEvents11.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=horizontal lines] (0,0) -- (0.75,0) -- (0.75,-2) -- (-0.25,-2) -- (-0.25,-1) -- (0,-1) -- (0,0);
	%\draw[pattern=horizontal lines] (0,0) -- (0.75,0) -- (0.75,-1) -- (0,-1) -- (0,0);
	%\draw[pattern=north east lines] (-0.25,-1) -- (0.75,-1) -- (0.75,-2) -- (-0.25,-2) -- (-0.25,-1);
	%\draw[pattern=north west lines] (0.25,-1) -- (0.75,-1) -- (0.75,-2) -- (0.25,-2) -- (0.25,-1);
	\path[edge] (-0.25,-1) -- (-0.25,-2);
	\path[edge] (0.25,-1) -- (0.25,-2);
	\node[vertexG] (s) at (0,-1) {$s$};
	\node[vertexW] (t) at (0.75,-1) {$t$};
	\path[edge] (0,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (0.75,0) -- node[anchor=west] {$e_t$} (t);
	\path[edge] (t) -- (0.75,-2);
	\path[edge] (t) -- node[anchor=south] {$e_{t_2}$} (1.5,-1);
	\node[anchor=north] (s1) at (-0.25,-2) {$e_{s_1}$};
	\node[anchor=north] (s2) at (0.25,-2) {$e_{s_2}$};
	\node[anchor=north] (s1) at (0.75,-2) {$e_{t_1}$};
\end{tikzpicture}

==> pics/eqEvents12.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=horizontal lines] (0,0) -- (0.5,0) -- (0.5,-1) -- (0,-1) -- (0,0);
	\draw[pattern=north west lines] (0,-1) -- (0.5,-1) -- (-0.5,-2) -- (-1,-2) -- (0,-1);
	\draw[pattern=north east lines] (0,-1) -- (0.5,-1) -- (1.5,-2) -- (1,-2) -- (0,-1);
	\node[vertexG] (s) at (0,-1) {$s$};
	\node[vertexW] (t) at (0.5,-1) {$t$};
	\path[edge] (0,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (0.5,0) -- node[anchor=west] {$e_t$} (t);
	\path[edge] (s) -- (-1,-2);
	\path[edge] (s) -- (1,-2);
	\path[edge] (t) -- (-0.5,-2);
	\path[edge] (t) -- (1.5,-2);
	\node[anchor=north] (s1) at (-1,-2) {$e_{s_1}$};
	\node[anchor=north] (s2) at (1,-2) {$e_{s_2}$};
	\node[anchor=north] (t1) at (-0.5,-2) {$e_{t_1}$};
	\node[anchor=north] (t2) at (1.5,-2) {$e_{t_2}$};
\end{tikzpicture}

==> pics/eqEvents13.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=horizontal lines] (0,0) -- (0.5,0) -- (0.5,-1) -- (0,-1) -- (0,0);
	\draw[fill=gray!50] (-0.25,-1.25) -- (0.5,-2) -- (-1,-2) -- (-0.25,-1.25);
	\draw[pattern=north west lines] (0,-1) -- (0.5,-1) -- (-0.5,-2) -- (-1,-2) -- (0,-1);
	\draw[pattern=north east lines] (0,-1) -- (0.5,-1) -- (1.5,-2) -- (0.5,-2) -- (-0.25,-1.25) -- (0,-1);
	\path[edge] (0,-1) -- node[anchor=east] {$e_{s_1}$} (-1,-2);
	\path[edge] (-0.25,-1.25) -- (0.5,-2);
	\draw[thick] (0.5,-2) -- (-1,-2);
	\path[edge] (0,-1) -- (1,-2);
	\path[edge] (0.5,-1) -- (-0.5,-2);
	\path[edge] (0.5,-1) -- node[anchor=west] {$e_{t_2}$} (1.5,-2);
	\node[vertexG] (s) at (0,-1) {$s$};
	\node[vertexW] (t) at (0.5,-1) {$t$};
	\path[edge] (0,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (0.5,0) -- node[anchor=west] {$e_t$} (t);
	\node[anchor=north] (s1) at (0.5,-2) {$e_{s_1}$};
	\node[anchor=north] (s2) at (1,-2) {$e_{s_2}$};
	\node[anchor=north] (t1) at (-0.5,-2) {$e_{t_1}$};
\end{tikzpicture}

==> pics/eqEvents14.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=horizontal lines] (0,0) -- (0.5,0) -- (0.5,-1) -- (0,-1) -- (0,0);
	\draw[fill=lightgray!50] (0.75,-1.25) -- (0,-2) -- (1.5,-2) -- (0.75,-1.25);
	\draw[pattern=north east lines] (0,-1) -- (0.5,-1) -- (1.5,-2) -- (1,-2) -- (0,-1);
	\draw[pattern=north west lines] (0,-1) -- (0.5,-1) -- (0.75,-1.25) -- (0,-2) -- (-1,-2) -- (0,-1);
	\path[edge] (0,-1) -- node[anchor=east] {$e_{s_1}$} (-1,-2);
	\path[edge] (0,-1) -- (1,-2);
	\path[edge] (0.5,-1) -- (-0.5,-2);
	\path[edge] (0.75,-1.25) -- (0,-2);
	\path[edge] (0.5,-1) -- node[anchor=west] {$e_{t_2}$} (1.5,-2);
	\draw[thick] (0,-2) -- (1.5,-2);
	\node[vertexG] (s) at (0,-1) {$s$};
	\node[vertexW] (t) at (0.5,-1) {$t$};
	\path[edge] (0,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (0.5,0) -- node[anchor=west] {$e_t$} (t);
	\node[anchor=north] (s2) at (1,-2) {$e_{s_2}$};
	\node[anchor=north] (t1) at (-0.5,-2) {$e_{t_1}$};
	\node[anchor=north] (s1) at (0,-2) {$e_{t_2}$};
\end{tikzpicture}

==> pics/eqEvents15.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=horizontal lines] (0,0) -- (0.5,0) -- (0.5,-1) -- (0,-1) -- (0,0);
	\draw[fill=lightgray!50] (0.75,-1.25) -- (0,-2) -- (1.5,-2) -- (0.75,-1.25);
	\draw[fill=gray!50] (-0.25,-1.25) -- (0.5,-2) -- (-1,-2) -- (-0.25,-1.25);
	%\draw[pattern=horizontal lines] (0,-1) -- (0.5,-1) -- (1.5,-2) -- (-1,-2) -- (0,-1);
	\draw[pattern=north west lines] (0,-1) -- (0.5,-1) -- (0.75,-1.25) -- (0,-2) -- (-1,-2) -- (0,-1);
	\draw[pattern=north east lines] (0,-1) -- (0.5,-1) -- (1.5,-2) -- (0.5,-2) -- (-0.25,-1.25) -- (0,-1);
	\path[edge] (0,-1) -- node[anchor=east] {$e_{s_1}$} (-1,-2);
	\path[edge] (-0.25,-1.25) -- (0.5,-2);
	\draw[thick] (0.5,-2) -- (-1,-2);
	\path[edge] (0,-1) -- (1,-2);
	\path[edge] (0.5,-1) -- (-0.5,-2);
	\path[edge] (0.75,-1.25) -- (0,-2);
	\path[edge] (0.5,-1) -- node[anchor=west] {$e_{t_2}$} (1.5,-2);
	\draw[thick] (0,-2) -- (1.5,-2);
	\node[vertexG] (s) at (0,-1) {$s$};
	\node[vertexW] (t) at (0.5,-1) {$t$};
	\path[edge] (0,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (0.5,0) -- node[anchor=west] {$e_t$} (t);
	\node[anchor=north] (s1) at (0.5,-2) {$e_{s_1}$};
	\node[anchor=north] (s2) at (1,-2) {$e_{s_2}$};
	\node[anchor=north] (t1) at (-0.5,-2) {$e_{t_1}$};
	\node[anchor=north] (s1) at (0,-2) {$e_{t_2}$};
\end{tikzpicture}

==> pics/geEvents0.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\node[vertexG] (s) at (-0.75,-2) {$s$};
	\node[vertexW] (t) at (0.5,-1) {$t$};
	\path[edge] (-0.75,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (0.5,0) -- node[anchor=west] {$e_t$} (t);
	\path[edge] (t) -- (0,-2);
	\path[edge] (t) -- (1,-2);
	\node[anchor=north] (s1) at (0,-2) {$e_{t_1}$};
	\node[anchor=north] (s2) at (1,-2) {$e_{t_2}$};
\end{tikzpicture}

==> pics/geEvents1.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=north west lines] (-0.5,-1.5) -- (-0.25,-1.75) -- (-0.5,-2) -- (-1,-2) -- (-0.5,-1.5);
	\node[vertexW] (t) at (0.5,-1) {$t$};
	\node[vertexG] (s) at (-1,-2) {$s$};
	\path[edge] (-1.25,-1.25) -- node[anchor=south] {$e_s$} (-0.5,-1.5) -- (s);
	\path[edge] (0.5,0) -- node[anchor=west] {$e_t$} (t);
	\path[edge] (t) -- (-0.5,-2);
	\path[edge] (t) -- (1.5,-2);
	\node[anchor=north] (s1) at (-0.5,-2) {$e_{t_1}$};
	\node[anchor=north] (s2) at (1.5,-2) {$e_{t_2}$};
\end{tikzpicture}

==> pics/geEvents2.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=north east lines] (0.5,-1.5) -- (0.75,-1.25) -- (1.5,-2) -- (1,-2) -- (0.5,-1.5);
	\node[vertexW] (t) at (0.5,-1) {$t$};
	\node[vertexG] (s) at (1,-2) {$s$};
	\path[edge] (-0.5,-1.25) -- node[anchor=south,pos=0.25] {$e_s$} (0.5,-1.5) -- (s);
	\path[edge] (0.5,0) -- node[anchor=west] {$e_t$} (t);
	\path[edge] (t) -- (-0.5,-2);
	\path[edge] (t) -- (1.5,-2);
	\node[anchor=north] (s1) at (-0.5,-2) {$e_{t_1}$};
	\node[anchor=north] (s2) at (1.5,-2) {$e_{t_2}$};
\end{tikzpicture}

==> pics/geEvents3.tex <==
\tikzstyle{vertexG}=[draw,ellipse,thick,fill=gray!50,minimum width=30pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[fill=gray!50] (0,-1.5) -- (-0.5,-2) -- (0.5,-2) -- (0,-1.5);
 	\draw[pattern=north west lines] (-0.25,-1.25) -- (0,-1.5) -- (-0.5,-2) -- (-1,-2) -- (-0.25,-1.25);
	\draw[pattern=north east lines] (0,-1.5) -- (0.25,-1.25) -- (1,-2) -- (0.5,-2) -- (0,-1.5);
	\node[vertexW] (t) at (0,-1) {$t$};
	\draw[thick] (-1,-1.25) -- node[anchor=south,pos=0.25] {$e_s$} (0,-1.5);
	\path[edge] (0,-1.5) -- (-0.4,-1.9);
	\path[edge] (0,-1.5) -- (0.4,-1.9);
	\node[vertexG] (s) at (0,-2.1) {$s$};
	\path[edge] (0,0) -- node[anchor=west] {$e_t$} (t);
	\path[edge] (t) -- (-1,-2);
	\path[edge] (t) -- (1,-2);
	\node[anchor=north] (s1) at (-1,-2) {$e_{t_1}$};
	\node[anchor=north] (s2) at (1,-2) {$e_{t_2}$};
\end{tikzpicture}

==> pics/geEvents4.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=horizontal lines] (0,0) -- (0.5,0) -- (0.5,-0.5) -- (0,-0.5) -- (0,0);
	\node[vertexW] (t) at (0.5,-1) {$t$};
	\path[edge] (0,0) -- node[anchor=east] {$e_s$} (0,-0.5);
	\node (x) at (0,-0.5) {$\times$};
	\path[edge] (0.5,0) -- node[anchor=west] {$e_t$} (t);
	\path[edge] (t) -- (-0.5,-2);
	\path[edge] (t) -- (1.5,-2);
	\node[anchor=north] (s1) at (-0.5,-2) {$e_{t_1}$};
	\node[anchor=north] (s2) at (1.5,-2) {$e_{t_2}$};
\end{tikzpicture}

==> pics/geEvents5.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=horizontal lines] (0,0) -- (0.5,0) -- (0.5,-1) -- (-0.5,-2) -- (-1,-2) -- (0,-1) -- (0,0);
	\node[vertexW] (t) at (0.5,-1) {$t$};
	\node[vertexG] (s) at (-1,-2) {$s$};
	\path[edge] (0,0) -- node[anchor=east] {$e_s$} (0,-1) -- (s);
	\path[edge] (0.5,0) -- node[anchor=west] {$e_t$} (t);
	\path[edge] (t) -- (-0.5,-2);
	\path[edge] (t) -- (1.5,-2);
	\node[anchor=north] (s1) at (-0.5,-2) {$e_{t_1}$};
	\node[anchor=north] (s2) at (1.5,-2) {$e_{t_2}$};
\end{tikzpicture}

==> pics/geEvents6.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=horizontal lines] (0,0) -- (0.5,0) -- (0.5,-1) -- (1.5,-2) -- (1,-2) -- (0,-1) -- (0,0);
	\node[vertexW] (t) at (0.5,-1) {$t$};
	\node[vertexG] (s) at (1,-2) {$s$};
	\path[edge] (0,0) -- node[anchor=east] {$e_s$} (0,-1) -- (s);
	\path[edge] (0.5,0) -- node[anchor=west] {$e_t$} (t);
	\path[edge] (t) -- (-0.5,-2);
	\path[edge] (t) -- (1.5,-2);
	\node[anchor=north] (s1) at (-0.5,-2) {$e_{t_1}$};
	\node[anchor=north] (s2) at (1.5,-2) {$e_{t_2}$};
\end{tikzpicture}

==> pics/geEvents7.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=horizontal lines] (0,0) -- (0.75,0) -- (0.75,-1) -- (1,-1) -- (1,-2) -- (0,-2) -- (0,0);
	%\draw[pattern=horizontal lines] (0,0) -- (0.75,0) -- (0.75,-1) -- (0,-1) -- (0,0);
	%\draw[pattern=north west lines] (0,-1) -- (1,-1) -- (1,-2) -- (0,-2) -- (0,-1);
	%\draw[pattern=north east lines] (0,-1) -- (0.5,-1) -- (0.5,-2) -- (0,-2) -- (0,0);
	\path[edge] (0.5,-1) -- (0.5,-2);
	\path[edge] (1,-1) -- (1,-2);
	\node[vertexG] (s) at (0,-2) {$s$};
	\node[vertexW] (t) at (0.75,-1) {$t$};
	\path[edge] (0,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (0.75,0) -- node[anchor=west] {$e_t$} (t);
 	\node[anchor=north] (t1) at (0.5,-2) {$e_{t_1}$};
 	\node[anchor=north] (t2) at (1,-2) {$e_{t_2}$};
\end{tikzpicture}

==> pics/leEvents0.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\node[vertexG] (s) at (0,-1) {$s$};
	\node[vertexW] (t) at (1.25,-2) {$t$};
	\path[edge] (1.25,0) -- node[anchor=west] {$e_t$} (t);
	\path[edge] (0,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (s) -- (-0.5,-2);
	\path[edge] (s) -- (0.5,-2);
	\node[anchor=north] (s1) at (-0.5,-2) {$e_{s_1}$};
	\node[anchor=north] (s2) at (0.5,-2) {$e_{s_2}$};
\end{tikzpicture}

==> pics/leEvents1.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=north west lines] (-0.25,-1.25) -- (0,-1.5) -- (-0.5,-2) -- (-1,-2) -- (-0.25,-1.25);
	\node[vertexG] (s) at (0,-1) {$s$};
	\node[vertexW] (t) at (-0.5,-2) {$t$};
	\path[edge] (1,-1.25) -- node[anchor=south,pos=0.25] {$e_t$} (0,-1.5) -- (t);
	\path[edge] (0,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (s) -- (-1,-2);
	\path[edge] (s) --(1,-2);
 	\node[anchor=north] (s1) at (-1,-2) {$e_{s_1}$};
	\node[anchor=north] (s2) at (1,-2) {$e_{s_2}$};
\end{tikzpicture}

==> pics/leEvents2.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=north east lines] (0.75,-1.75) -- (1,-1.5) -- (1.5,-2) -- (1,-2) -- (0.75,-1.75);
	\node[vertexG] (s) at (0,-1) {$s$};
	\node[vertexW] (t) at (1.5,-2) {$t$};
	\path[edge] (1.75,-1.25) -- node[anchor=south] {$e_t$} (1,-1.5) -- (t);
	\path[edge] (0,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (s) -- (-1,-2);
	\path[edge] (s) -- (1,-2);
	\node[anchor=north] (s1) at (-1,-2) {$e_{s_1}$};
	\node[anchor=north] (s2) at (1,-2) {$e_{s_2}$};
\end{tikzpicture}

==> pics/leEvents3.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,ellipse,thick,fill=white,minimum width=30pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[fill=lightgray!50] (0,-1.5) -- (-0.5,-2) -- (0.5,-2) -- (0,-1.5);
	\draw[pattern=north west lines] (-0.25,-1.25) -- (0,-1.5) -- (-0.5,-2) -- (-1,-2) -- (-0.25,-1.25);
	\draw[pattern=north east lines] (0,-1.5) -- (0.25,-1.25) -- (1,-2) -- (0.5,-2) -- (0,-1.5);
	\node[vertexG] (s) at (0,-1) {$s$};
	\draw[thick] (1,-1.25) -- node[anchor=south,pos=0.25] {$e_t$} (0,-1.5);
	\path[edge] (0,-1.5) -- (-0.4,-1.9);
	\path[edge] (0,-1.5) -- (0.4,-1.9);
	\node[vertexW] (t) at (0,-2.1) {$t$};
	\path[edge] (0,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (s) -- (-1,-2);
	\path[edge] (s) -- (1,-2);
	\node[anchor=north] (s1) at (-1,-2) {$e_{s_1}$};
	\node[anchor=north] (s2) at (1,-2) {$e_{s_2}$};
\end{tikzpicture}

==> pics/leEvents4.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=horizontal lines] (0,0) -- (0.5,0) -- (0.5,-0.5) -- (0,-0.5) -- (0,0);
	\node[vertexG] (s) at (0,-1) {$s$};
	\path[edge] (0.5,0) -- node[anchor=west] {$e_t$} (0.5,-0.5);
	\node (x) at (0.5,-0.5) {$\times$};
	\path[edge] (0,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (s) -- (-1,-2);
	\path[edge] (s) -- (1,-2);
	\node[anchor=north] (s1) at (-1,-2) {$e_{s_1}$};
	\node[anchor=north] (s2) at (1,-2) {$e_{s_2}$};
\end{tikzpicture}

==> pics/leEvents5.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=horizontal lines] (0,0) -- (0.5,0) -- (0.5,-1) -- (-0.5,-2) -- (-1,-2) -- (0,-1) -- (0,0);
	\node[vertexG] (s) at (0,-1) {$s$};
	\node[vertexW] (t) at (-0.5,-2) {$t$};
	\path[edge] (0.5,0) -- node[anchor=west] {$e_t$} (0.5,-1) -- (t);
	\path[edge] (0,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (s) -- (-1,-2);
	\path[edge] (s) -- (1,-2);
	\node[anchor=north] (s1) at (-1,-2) {$e_{s_1}$};
	\node[anchor=north] (s2) at (1,-2) {$e_{s_2}$};
\end{tikzpicture}

==> pics/leEvents6.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=horizontal lines] (0,0) -- (0.5,0) -- (0.5,-1) -- (1.5,-2) -- (1,-2) -- (0,-1) -- (0,0);
	\node[vertexG] (s) at (0,-1) {$s$};
	\node[vertexW] (t) at (1.5,-2) {$t$};
	\path[edge] (0.5,0) -- node[anchor=west] {$e_t$} (0.5,-1) -- (t);
	\path[edge] (0,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (s) -- (-1,-2);
	\path[edge] (s) -- (1,-2);
	\node[anchor=north] (s1) at (-1,-2) {$e_{s_1}$};
	\node[anchor=north] (s2) at (1,-2) {$e_{s_2}$};
\end{tikzpicture}

==> pics/leEvents7.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=horizontal lines] (0,0) -- (0.75,0) -- (0.75,-2) -- (-0.25,-2) -- (-0.25,-1) -- (0,-1) -- (0,0);
	%\draw[pattern=horizontal lines] (0,0) -- (0.75,0) -- (0.75,-1) -- (0,-1) -- (0,0);
	%\draw[pattern=north east lines] (-0.25,-1) -- (0.75,-1) -- (0.75,-2) -- (-0.25,-2) -- (-0.25,-1);
	%\draw[pattern=north west lines] (0.25,-1) -- (0.75,-1) -- (0.75,-2) -- (0.25,-2) -- (0.25,-1);
	\path[edge] (0,0) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (-0.25,-1) -- (-0.25,-2);
	\path[edge] (0.25,-1) -- (0.25,-2);
	\node[vertexG] (s) at (0,-1) {$s$};
	\node[vertexW] (t) at (0.75,-2) {$t$};
	\path[edge] (0.75,0) -- node[anchor=west] {$e_t$} (t);
 	\node[anchor=north] (s2) at (-0.25,-2) {$e_{s_1}$};
 	\node[anchor=north] (s1) at (0.25,-2) {$e_{s_2}$};
\end{tikzpicture}

==> pics/timing.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=20pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=20pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75}]
	\draw[pattern=horizontal lines] (0,0) -- (0,-2.5) -- (1,-2.5) -- (1,0) -- (0,0);
	\node[vertexG] (ps) at (0,0) {$s'$};
	\node[vertexW] (pt) at (1,0) {$t'$};
	\node[vertexG] (s) at (0,-2.5) {$s$};
	\node[vertexW] (t) at (1,-2.5) {$t$};
	\path[edge] (0,1) -- (ps);
	\path[edge] (1,1) -- (pt);
	\path[edge] (ps) -- node[anchor=east] {$e_s$} (s);
	\path[edge] (pt) -- node[anchor=west] {$e_t$} (t);
	\path[edge,dashed,line width=2pt] (ps) -- (t);
	\path[edge,dashed,line width=2pt] (pt) -- (s);
	\path[edge] (s) -- (0,-3.5);
	\path[edge] (t) -- (1,-3.5);
\end{tikzpicture}

==> pics/timingExampleX.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=20pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=20pt]
\tikzstyle{arrow} = [draw,thick,->]
\tikzstyle{dashedLine} = [draw,thick,dashed]
\tikzstyle{label} = [align=center,font=\scriptsize]

\begin{tikzpicture}[scale=0.75]
	\draw[pattern=horizontal lines] (0,0) -- (-1,0) -- (-1,-2) -- (0,-2) -- (0,0);
	\draw[pattern=horizontal lines] (0,0) -- (1,0) -- (1,2) -- (0,2) -- (0,0);
	\draw[pattern=horizontal lines] (4,-1) -- (5,-1) -- (5,1) -- (4,1) -- (4,-1);
	\draw[pattern=horizontal lines] (4,-1) -- (3,-1) -- (3,-3) -- (4,-3) -- (4,-1);
	\node[vertexG] (ps1) at (0,0) {$s1'$};
	\path[arrow] (0,3) -- node[anchor=east,pos=0.6] {$e_{s1'}$} (ps1);
	\node[vertexG] (s1) at (0,-4) {$s1$};
	\path[arrow] (ps1) -- node[anchor=west,pos=0.15] {$e_{s1}$} (s1) -- (0,-6);
	
	\node[vertexG] (ps2) at (4,-1) {$s2'$};
	\path[arrow] (4,3) --  node[anchor=east,pos=0.8] {$e_{s2'}$} (ps2);
	\node[vertexG] (s2) at (4,-5) {$s2$};
	\path[arrow] (ps2) --  node[anchor=west,pos=0.15] {$e_{s2}$} (s2) -- (4,-6);
	
	\node[vertexW] (t1) at (-1,-2) {$t1$};
	\path[arrow] (-1,0) -- node[anchor=east] {$e_{t1}$} (t1);
	\path[arrow] (t1) -- (1.5,-2) -- (1.5,1) -- (5,1) --  node[anchor=west] {$e_{t1_i}$} (5,-1);
	\path[arrow] (t1) -- (-1,-4);
	
	\node[vertexW] (t2) at (3,-3) {$t2$};
	\path[arrow] (3,-1) -- node[anchor=east] {$e_{t2}$} (t2);
	\path[arrow] (t2) -- (2,-3) -- (2,2) -- (1,2) -- node[anchor=west,pos=0.3] {$e_{t2_j}$} (1,0);
	\path[arrow] (t2) -- (3,-5);
	
	\path[arrow,dashed] (ps1) -- (t1);
	\path[arrow,dashed] (t1) -- (ps2);
	\path[arrow,dashed] (ps2) -- (t2);
	\path[arrow,dashed] (t2) -- (ps1);
	
	
	
	
	
% 	\draw[pattern=horizontal lines] (0,0) -- (0,-4) -- (2,-4) -- (2,0) -- (0,0);
% 	\node[vertexW] (t) at (2,-4) {$t$};
% 	\node (leafS) at (0,-5) {$s''$};
% 	\node (leafT) at (2,-5) {$t''$};
% 	\path[dashedLine] (rootS) -- (ps);
% 	\path[dashedLine] (rootT) -- (pt);
% 	\path[arrow] (ps) -- node[label,anchor=east] {$e_s$} (s);
% 	\path[arrow] (pt) -- node[label,anchor=west] {$e_t$} (t);
% 	\path[arrow] (ps) -- (t);
% 	\path[arrow] (pt) -- (s);
% 	\draw[thick] (0,-4.35) -- (-0.5,-5.5) -- (0.5,-5.5) -- (0,-4.35);
% 	\draw[thick] (2,-4.35) -- (1.5,-5.5) -- (2.5,-5.5) -- (2,-4.35);
	
	%\draw[pattern=horizontal lines] (0,0) -- (1,1) -- (1,0) -- (0,0);
	
\end{tikzpicture}

==> pics/timingInconsistency.tex <==
\tikzstyle{vertexG}=[draw,circle,thick,fill=gray!50,minimum size=15pt]
\tikzstyle{vertexW}=[draw,circle,thick,fill=white,minimum size=15pt]
\tikzstyle{edge} = [draw,thick,->]

\begin{tikzpicture}[scale=0.575, every node/.style={scale=0.75}]
	\draw[pattern=horizontal lines] (-1,-1) -- (-0.5,-1) -- (-1.5,-2) -- (-2,-2) -- (-1,-1);
	\draw[pattern=horizontal lines] (-2.5,-2) -- (-2,-2) -- (-2,-4) -- (-2.5,-4) -- (-2.5,-2);
	\draw[pattern=horizontal lines] (0.5,-1) -- (1,-1) -- (2,-2) -- (1.5,-2) -- (0.5,-1);
	\draw[pattern=horizontal lines] (2,-2) -- (2.5,-2) -- (2.5,-4) -- (2,-4) -- (2,-2);
	\node[vertexG] (rhoS) at (0,0) {$\rho_S$};
	\node[vertexW] (rhoT) at (0,1) {$\rho_T$};
	\node[vertexG] (ps1) at (-2,-2) {$s1'$};
	\node[vertexG] (ps2) at (2,-2) {$s2'$};
	\draw[thick,dashed] (rhoS) -- (-1,-1);
	\draw[thick,dashed] (rhoS) -- (1,-1);
	\path[edge] (-1,-1) -- node[anchor=east] {$e_{s1'}$} (ps1);
	\path[edge] (1,-1) -- node[anchor=west] {$e_{s2'}$} (ps2);
	\path[edge] (ps1) -- node[anchor=west,pos=0.25] {$e_{s1}$} (-2,-4);
	\path[edge] (ps2) -- node[anchor=east,pos=0.25] {$e_{s2}$} (2,-4);
	\node[vertexW] (t1) at (-2.5,-4) {$t1$};
	\node[vertexW] (t2) at (2.5,-4) {$t2$};
	\draw[thick,dashed] (rhoT) -- (-2.5,0) -- (-2.5,-2);
	\draw[thick,dashed] (rhoT) -- (2.5,0) -- (2.5,-2);
	\path[edge] (-2.5,-2) -- node[anchor=east] {$e_{t1}$} (t1);
	\path[edge] (2.5,-2) -- node[anchor=west] {$e_{t2}$} (t2);
	\path[edge] (t1) -- (0.5,-1) -- node[anchor=east] {$e_{t1_i}$} (1.5,-2);
	\path[edge] (t2) -- (-0.5,-1) -- node[anchor=west] {$e_{t2_j}$} (-1.5,-2);
	\path[edge,dashed,line width=2pt] (ps1) -- (t1);
	\path[edge,dashed,line width=2pt] (t1) -- (ps2);
	\path[edge,dashed,line width=2pt] (ps2) -- (t2);
	\path[edge,dashed,line width=2pt] (t2) -- (ps1);
\end{tikzpicture}
